Reference Matters: Benchmarking Factual Error Correction for Dialogue Summarization with Fine-grained Evaluation Framework

Factuality is important to dialogue summarization. Factual error correction (FEC) of model-generated summaries is one way to improve factuality. Current FEC evaluation that relies on factuality metrics is not reliable and detailed enough. To address this problem, we are the first to manually annotate a FEC dataset for dialogue summarization containing 4000 items and propose FERRANTI, a fine-grained evaluation framework based on reference correction that automatically evaluates the performance of FEC models on different error categories. Using this evaluation framework, we conduct sufficient experiments with FEC approaches under a variety of settings and find the best training modes and significant differences in the performance of the existing approaches on different factual error categories.

==> (inline-0) <==
\begin{tabular}{|crrrrr|}
\hline
\multicolumn{6}{|c|}{\textbf{SAMSum}} \\ \hline
\multicolumn{6}{|c|}{BART as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.2399 & 0.2365 & 0.2408 & 0.2220 & \textbf{0.2798} \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.1776 & 0.1748 & \textbf{0.1783} & 0.1763 & 0.1687 \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.4803 & 0.4760 & 0.4798 & \textbf{0.4863} & 0.4722 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.5505 & -2.6273 & -2.5510 & \textbf{-2.3863} & -2.4609 \\ \hline
\multicolumn{6}{|c|}{PEGASUS as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.2349 & 0.2340 & \textbf{0.2373} & 0.2358 & 0.2342 \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & \textbf{0.1837} & 0.1725 & 0.1796 & 0.1812 & 0.1392 \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.4794 & 0.4748 & 0.4790 & \textbf{0.4836} & 0.4758 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.5618 & -2.5502 & -2.5385 & \textbf{-2.4945} & -2.4963 \\ \hline
\multicolumn{6}{|c|}{T5 as the pre-trained model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.2380 & 0.2374 & 0.2395 & 0.2447 & \textbf{0.2513} \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.1800 & 0.1777 & 0.1812 & 0.1952 & \textbf{0.1999} \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.4819 & 0.4777 & 0.4824 & 0.4814 & \textbf{0.4851} \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.5373 & -2.5528 & -2.5350 & -2.4418 & \textbf{-2.4274} \\ \hline
\end{tabular}
\begin{tabular}{|crrrrr|}
\hline
\multicolumn{6}{|c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{6}{|c|}{BART as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.1381 & 0.1298 & 0.1410 & \textbf{0.2396} & 0.2238 \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.0754 & 0.0958 & 0.0883 & \textbf{0.1094} & 0.1050 \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.3757 & \textbf{0.3775} & 0.3764 & 0.3687 & 0.3647 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.7102 & -2.7467 & -2.7283 & \textbf{-2.2739} & -2.4208 \\ \hline
\multicolumn{6}{|c|}{PEGASUS as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.1366 & 0.1287 & 0.1348 & 0.1787 & \textbf{0.2142} \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.0890 & 0.0912 & 0.0967 & \textbf{0.1029} & 0.0854 \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.3758 & 0.3774 & \textbf{0.3782} & 0.3756 & 0.3563 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.5409 & -2.6986 & -2.6993 & \textbf{-2.2585} & -2.4360 \\ \hline
\multicolumn{6}{|c|}{T5 as the pre-trained model} \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.1479 & 0.1289 & 0.1322 & 0.1708 & \textbf{0.1736} \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.0877 & 0.0921 & 0.0933 & \textbf{0.1079} & 0.1033 \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.3759 & 0.3774 & \textbf{0.3780} & 0.3759 & 0.3723 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.5735 & -2.7000 & -2.6973 & \textbf{-2.2300} & -2.2905 \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrrrrrrrrrrr|}
\hline
\multicolumn{16}{|c|}{BART as the pre-trained model}                                                                                                                         \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 1.74 & 9.30 & \multicolumn{1}{r|}{\textbf{2.08}} & 1.77 & 4.65 & 2.02                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 6.38 & 1.83 & \multicolumn{1}{r|}{4.26} & 16.00 & 2.44 & \multicolumn{1}{r|}{7.58} & 26.47 & 5.49 & \multicolumn{1}{r|}{\textbf{15.00}} & 2.03 & 6.10 & \multicolumn{1}{r|}{2.34} & 1.25 & 3.66 & 1.44                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 2.50 & 1.82 & \multicolumn{1}{r|}{7.04} & 6.25 & 5.45 & \multicolumn{1}{r|}{6.07} & 15.62 & 9.09 & \multicolumn{1}{r|}{\textbf{13.66}} & 3.40 & 9.09 & \multicolumn{1}{r|}{3.89} & 3.98 & 14.55 & 4.66                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 7.27 & 1.53 & \multicolumn{1}{r|}{4.15} & 7.78 & 2.67 & \multicolumn{1}{r|}{5.63} & 20.29 & 5.34 & \multicolumn{1}{r|}{\textbf{13.01}} & 2.18 & 7.25 & \multicolumn{1}{r|}{2.54} & 2.02 & 6.11 & 2.33                               \\ \hline
\multicolumn{16}{|c|}{PEGASUS as pre-trained   models}                                                      \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 1.28 & 2.33 & \multicolumn{1}{r|}{1.41} & 1.47 & 2.33 & \textbf{1.59}                      \\
\multicolumn{1}{|c|}{\textbf{R}} & 22.58 & 4.27 & \multicolumn{1}{r|}{12.15} & 2.63 & 0.61 & \multicolumn{1}{r|}{1.58} & 21.95 & 5.49 & \multicolumn{1}{r|}{\textbf{13.72}} & 2.31 & 4.88 & \multicolumn{1}{r|}{2.58} & 4.20 & 8.54 & 4.68                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 33.33 & 1.82 & \multicolumn{1}{r|}{\textbf{7.46}} & 4.17 & 3.64 & \multicolumn{1}{r|}{4.05} & 25.00 & 1.82 & \multicolumn{1}{r|}{7.04} & 1.00 & 3.64 & \multicolumn{1}{r|}{1.17} & 3.65 & 12.73 & 4.25                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 20.00 & 3.05 & \multicolumn{1}{r|}{9.48} & 2.75 & 1.15 & \multicolumn{1}{r|}{2.15} & 20.00 & 3.82 & \multicolumn{1}{r|}{\textbf{10.82}} & 1.76 & 4.20 & \multicolumn{1}{r|}{1.99} & 3.71 & 8.40 & 4.18                               \\ \hline
\multicolumn{16}{|c|}{T5 as the pre-trained model}                                                                                                         \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.76 & 2.33 & \textbf{0.88}                      \\
\multicolumn{1}{|c|}{\textbf{R}} & 16.67 & 4.27 & \multicolumn{1}{r|}{10.54} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 25.00 & 6.71 & \multicolumn{1}{r|}{\textbf{16.18}} & 3.23 & 5.49 & \multicolumn{1}{r|}{3.52} & 4.07 & 10.98 & 4.66                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 50.00 & 1.82 & \multicolumn{1}{r|}{7.94} & 50.00 & 5.45 & \multicolumn{1}{r|}{18.99} & 57.14 & 7.27 & \multicolumn{1}{r|}{\textbf{24.10}} & 5.42 & 16.36 & \multicolumn{1}{r|}{6.26} & 7.09 & 16.36 & 7.99                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 17.02 & 3.05 & \multicolumn{1}{r|}{8.89} & 21.43 & 1.15 & \multicolumn{1}{r|}{4.72} & 27.78 & 5.73 & \multicolumn{1}{r|}{\textbf{15.69}} & 3.36 & 6.87 & \multicolumn{1}{r|}{3.74} & 4.00 & 10.69 & 4.57                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrrrrrrrrrrr|}
\hline
\multicolumn{16}{|c|}{BART as the pre-trained model}                                                                                                                                  \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0 & 4 & \multicolumn{1}{r|}{43} & 0 & 17 & \multicolumn{1}{r|}{43} & 0 & 3 & \multicolumn{1}{r|}{43} & 4 & 226 & \multicolumn{1}{r|}{39} & 2 & 111 & 41                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 3 & 44 & \multicolumn{1}{r|}{161} & 4 & 21 & \multicolumn{1}{r|}{160} & 9 & 25 & \multicolumn{1}{r|}{155} & 10 & 483 & \multicolumn{1}{r|}{154} & 6 & 474 & 158                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 1 & 3 & \multicolumn{1}{r|}{54} & 3 & 45 & \multicolumn{1}{r|}{52} & 5 & 27 & \multicolumn{1}{r|}{50} & 5 & 142 & \multicolumn{1}{r|}{50} & 8 & 193 & 47                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 4 & 51 & \multicolumn{1}{r|}{258} & 7 & 83 & \multicolumn{1}{r|}{255} & 14 & 55 & \multicolumn{1}{r|}{248} & 19 & 851 & \multicolumn{1}{r|}{243} & 16 & 778 & 246                              \\ \hline
\multicolumn{16}{|c|}{PEGASUS as pre-trained   models}                                                                            \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0 & 6 & \multicolumn{1}{r|}{43} & 0 & 23 & \multicolumn{1}{r|}{43} & 0 & 5 & \multicolumn{1}{r|}{43} & 1 & 77 & \multicolumn{1}{r|}{42} & 1 & 67 & 42                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 7 & 24 & \multicolumn{1}{r|}{157} & 1 & 37 & \multicolumn{1}{r|}{163} & 9 & 32 & \multicolumn{1}{r|}{155} & 8 & 339 & \multicolumn{1}{r|}{156} & 14 & 319 & 150                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 1 & 2 & \multicolumn{1}{r|}{54} & 2 & 46 & \multicolumn{1}{r|}{53} & 1 & 3 & \multicolumn{1}{r|}{54} & 2 & 198 & \multicolumn{1}{r|}{53} & 7 & 185 & 48                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 8 & 32 & \multicolumn{1}{r|}{254} & 3 & 106 & \multicolumn{1}{r|}{259} & 10 & 40 & \multicolumn{1}{r|}{252} & 11 & 614 & \multicolumn{1}{r|}{251} & 22 & 571 & 240                              \\ \hline
\multicolumn{16}{|c|}{T5 as the pre-trained model}                                                                             \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0 & 3 & \multicolumn{1}{r|}{43} & 0 & 2 & \multicolumn{1}{r|}{43} & 0 & 3 & \multicolumn{1}{r|}{43} & 0 & 91 & \multicolumn{1}{r|}{43} & 1 & 130 & 42                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 7 & 35 & \multicolumn{1}{r|}{157} & 0 & 6 & \multicolumn{1}{r|}{164} & 11 & 33 & \multicolumn{1}{r|}{153} & 9 & 270 & \multicolumn{1}{r|}{155} & 18 & 424 & 146                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 1 & 1 & \multicolumn{1}{r|}{54} & 3 & 3 & \multicolumn{1}{r|}{52} & 4 & 3 & \multicolumn{1}{r|}{51} & 9 & 157 & \multicolumn{1}{r|}{46} & 9 & 118 & 46                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 8 & 39 & \multicolumn{1}{r|}{254} & 3 & 11 & \multicolumn{1}{r|}{259} & 15 & 39 & \multicolumn{1}{r|}{247} & 18 & 518 & \multicolumn{1}{r|}{244} & 28 & 672 & 234                              \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrrrrrrrrrrr|}
\hline
\multicolumn{16}{|c|}{BART as the pre-trained model}                                                                                          \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 11.11 & 1.82 & \multicolumn{1}{r|}{\textbf{5.49}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.66 & 1.82 & \multicolumn{1}{r|}{0.75} & 2.13 & 3.64 & 2.32                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 4.32 & 1.96 & \multicolumn{1}{r|}{\textbf{3.48}} & 3.57 & 0.56 & \multicolumn{1}{r|}{1.72} & 3.70 & 0.56 & \multicolumn{1}{r|}{1.74} & 1.43 & 2.79 & \multicolumn{1}{r|}{1.58} & 1.20 & 2.51 & 1.34                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 20.00 & 4.65 & \multicolumn{1}{r|}{\textbf{12.05}} & 3.95 & 6.98 & \multicolumn{1}{r|}{4.32} & 4.55 & 4.65 & \multicolumn{1}{r|}{4.57} & 2.52 & 13.95 & \multicolumn{1}{r|}{3.02} & 2.03 & 11.63 & 2.43                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 5.52 & 2.19 & \multicolumn{1}{r|}{\textbf{4.24}} & 3.50 & 1.10 & \multicolumn{1}{r|}{2.43} & 3.92 & 0.88 & \multicolumn{1}{r|}{2.31} & 1.56 & 3.73 & \multicolumn{1}{r|}{1.76} & 1.47 & 3.51 & 1.66                               \\ \hline
\multicolumn{16}{|c|}{PEGASUS as pre-trained   models}                                                                                             \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 66.67 & 3.64 & \multicolumn{1}{r|}{\textbf{14.93}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.68 & 1.82 & 0.78                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 18.97 & 3.07 & \multicolumn{1}{r|}{\textbf{9.32}} & 14.63 & 1.68 & \multicolumn{1}{r|}{5.75} & 17.32 & 1.12 & \multicolumn{1}{r|}{4.44} & 1.88 & 3.91 & \multicolumn{1}{r|}{2.10} & 1.95 & 4.47 & 2.19                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 25.00 & 4.65 & \multicolumn{1}{r|}{\textbf{13.33}} & 4.35 & 2.33 & \multicolumn{1}{r|}{3.70} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 2.37 & 13.95 & \multicolumn{1}{r|}{2.84} & 1.18 & 6.98 & 1.41                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 21.74 & 3.29 & \multicolumn{1}{r|}{\textbf{10.25}} & 9.09 & 1.54 & \multicolumn{1}{r|}{4.58} & 13.79 & 0.88 & \multicolumn{1}{r|}{3.50} & 1.74 & 4.39 & \multicolumn{1}{r|}{1.98} & 1.64 & 4.39 & 1.87                               \\ \hline
\multicolumn{16}{|c|}{T5 as the pre-trained model}                                                                                                   \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} & \multicolumn{1}{c}{\textbf{P}} & \multicolumn{1}{c}{\textbf{R}} & \multicolumn{1}{c|}{\textbf{$\rm{F_{0.5}}$}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 40.00 & 3.64 & \multicolumn{1}{r|}{\textbf{13.33}} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{r|}{0.00} & 1.26 & 3.64 & \multicolumn{1}{r|}{1.45} & 3.17 & 3.64 & 3.26                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 12.35 & 2.79 & \multicolumn{1}{r|}{7.33} & 33.33 & 0.28 & \multicolumn{1}{r|}{1.35} & 43.75 & 1.96 & \multicolumn{1}{r|}{\textbf{8.29}} & 2.21 & 4.47 & \multicolumn{1}{r|}{2.46} & 4.27 & 4.19 & 4.26                               \\
\multicolumn{1}{|c|}{\textbf{U}} & 16.67 & 2.33 & \multicolumn{1}{r|}{7.46} & 50.00 & 4.65 & \multicolumn{1}{r|}{16.95} & 66.67 & 4.65 & \multicolumn{1}{r|}{\textbf{18.18}} & 2.80 & 16.28 & \multicolumn{1}{r|}{3.36} & 3.67 & 9.30 & 4.18                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 14.13 & 2.85 & \multicolumn{1}{r|}{7.89} & 25.00 & 0.66 & \multicolumn{1}{r|}{2.98} & 42.86 & 1.97 & \multicolumn{1}{r|}{\textbf{8.33}} & 2.20 & 5.48 & \multicolumn{1}{r|}{2.50} & 4.02 & 4.61 & 4.12                               \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrrrrrrrrrrr|}
\hline
\multicolumn{16}{|c|}{BART as the pre-trained model}                                                                                 \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 1 & 8 & \multicolumn{1}{r|}{54} & 0 & 11 & \multicolumn{1}{r|}{55} & 0 & 4 & \multicolumn{1}{r|}{55} & 1 & 151 & \multicolumn{1}{r|}{54} & 2 & 92 & 53                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 7 & 155 & \multicolumn{1}{r|}{351} & 2 & 54 & \multicolumn{1}{r|}{356} & 2 & 52 & \multicolumn{1}{r|}{356} & 10 & 691 & \multicolumn{1}{r|}{348} & 9 & 741 & 349                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 2 & 8 & \multicolumn{1}{r|}{41} & 3 & 73 & \multicolumn{1}{r|}{40} & 2 & 42 & \multicolumn{1}{r|}{41} & 6 & 232 & \multicolumn{1}{r|}{37} & 5 & 241 & 38                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 10 & 171 & \multicolumn{1}{r|}{446} & 5 & 138 & \multicolumn{1}{r|}{451} & 4 & 98 & \multicolumn{1}{r|}{452} & 17 & 1074 & \multicolumn{1}{r|}{439} & 16 & 1074 & 440                              \\ \hline
\multicolumn{16}{|c|}{PEGASUS as pre-trained   models}                                                                                        \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 2 & 1 & \multicolumn{1}{r|}{53} & 0 & 13 & \multicolumn{1}{r|}{55} & 0 & 2 & \multicolumn{1}{r|}{55} & 0 & 154 & \multicolumn{1}{r|}{55} & 1 & 145 & 54                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 11 & 47 & \multicolumn{1}{r|}{347} & 6 & 35 & \multicolumn{1}{r|}{352} & 4 & 19 & \multicolumn{1}{r|}{354} & 14 & 729 & \multicolumn{1}{r|}{344} & 16 & 806 & 342                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 2 & 6 & \multicolumn{1}{r|}{41} & 1 & 22 & \multicolumn{1}{r|}{42} & 0 & 4 & \multicolumn{1}{r|}{43} & 6 & 247 & \multicolumn{1}{r|}{37} & 3 & 252 & 40                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 15 & 54 & \multicolumn{1}{r|}{441} & 7 & 70 & \multicolumn{1}{r|}{449} & 4 & 25 & \multicolumn{1}{r|}{452} & 20 & 1130 & \multicolumn{1}{r|}{436} & 20 & 1203 & 436                              \\ \hline
\multicolumn{16}{|c|}{T5 as the pre-trained model}                                                                                                       \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{3}{c|}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Real}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c|}{\textbf{RefS}} & \multicolumn{3}{c|}{\textbf{Pseudo+RefS}}                                                            \\ \hline
\multicolumn{1}{|c|}{\textbf{Type}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} & \multicolumn{1}{c}{\textbf{TP}} & \multicolumn{1}{c}{\textbf{FP}} & \multicolumn{1}{c|}{\textbf{FN}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 2 & 3 & \multicolumn{1}{r|}{53} & 0 & 5 & \multicolumn{1}{r|}{55} & 0 & 2 & \multicolumn{1}{r|}{55} & 2 & 157 & \multicolumn{1}{r|}{53} & 2 & 61 & 53                               \\
\multicolumn{1}{|c|}{\textbf{R}} & 10 & 71 & \multicolumn{1}{r|}{348} & 1 & 2 & \multicolumn{1}{r|}{357} & 7 & 9 & \multicolumn{1}{r|}{351} & 16 & 709 & \multicolumn{1}{r|}{342} & 15 & 336 & 343                              \\
\multicolumn{1}{|c|}{\textbf{U}} & 1 & 5 & \multicolumn{1}{r|}{42} & 2 & 2 & \multicolumn{1}{r|}{41} & 2 & 1 & \multicolumn{1}{r|}{41} & 7 & 243 & \multicolumn{1}{r|}{36} & 4 & 105 & 39                               \\
\multicolumn{1}{|c|}{\textbf{Total}} & 13 & 79 & \multicolumn{1}{r|}{443} & 3 & 9 & \multicolumn{1}{r|}{453} & 9 & 12 & \multicolumn{1}{r|}{447} & 25 & 1109 & \multicolumn{1}{r|}{431} & 21 & 502 & 435                              \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrr|rrrrr|rrrrr|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{5}{c|}{BART as the pre-trained model} & \multicolumn{5}{c|}{PEGASUS as the pre-trained model} & \multicolumn{5}{c|}{T5 as the pre-trained model} \\ \cline{2-16} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\textbf{Ent:ObjE} & 2.02 & 9.09 & \textbf{10.59} & 4.79 & 3.29 & 14.71 & 2.40 & \textbf{16.83} & 3.91 & 8.17 & 14.34 & 0.00 & \textbf{16.20} & 4.46 & 6.20 \\ \hline
\textbf{Ent:AttrE} & 0.00 & 0.00 & 0.00 & \textbf{5.81} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Pred:ModE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Pred:TensE} & - & - & - & 0.00 & 0.00 & - & - & - & 0.00 & 0.00 & - & - & - & 0.00 & 0.00 \\ \hline
\textbf{Pred:NegE} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{21.74} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{33.33} \\ \hline
\textbf{Pred:VerbE} & 4.76 & 3.46 & \textbf{12.12} & 0.50 & 1.10 & 0.00 & \textbf{1.62} & 0.00 & 0.34 & 2.21 & 0.00 & \textbf{14.29} & 13.76 & 2.94 & 1.88 \\ \hline
\textbf{CircE} & 0.00 & 0.00 & 0.00 & 5.05 & \textbf{6.67} & 0.00 & 0.00 & 0.00 & \textbf{3.73} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{3.16} \\ \hline
\textbf{CorefE} & 7.04 & 10.64 & \textbf{25.32} & 7.54 & 4.48 & 0.00 & 5.05 & 5.75 & \textbf{6.61} & \textbf{6.61} & 7.04 & 0.00 & \textbf{24.27} & 10.70 & 10.97 \\ \hline
\textbf{LinkE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{NumE} & 31.25 & 0.00 & \textbf{41.67} & 0.00 & 0.00 & \textbf{41.67} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{15.62} \\ \hline
\textbf{OthE} & - & - & - & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Total} & 4.15 & 5.63 & \textbf{13.01} & 2.54 & 2.33 & 9.48 & 2.15 & \textbf{10.82} & 1.99 & 4.18 & 8.89 & 4.72 & \textbf{15.69} & 3.74 & 4.57 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrr|rrrrr|rrrrr|}
\hline
\multicolumn{1}{|l|}{} & \multicolumn{5}{c|}{BART as the pre-trained model} & \multicolumn{5}{c|}{PEGASUS as the pre-trained model} & \multicolumn{5}{c|}{T5 as the pre-trained model} \\ \cline{2-16} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} & \multicolumn{1}{c}{\textbf{Pseudo}} & \multicolumn{1}{c}{\textbf{Real}} & \multicolumn{1}{c}{\textbf{Pseudo+Real}} & \multicolumn{1}{c}{\textbf{RefS}} & \multicolumn{1}{c|}{\textbf{Pseudo+RefS}} \\ \hline
\textbf{Ent:ObjE} & \textbf{5.17} & 2.54 & 3.90 & 3.89 & 4.68 & \textbf{15.59} & 10.99 & 8.16 & 5.60 & 6.05 & 11.79 & 4.88 & \textbf{16.33} & 6.51 & 8.32 \\ \hline
\textbf{Ent:AttrE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{5.05} & 0.00 \\ \hline
\textbf{Pred:ModE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{35.71} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{16.67} & 0.00 \\ \hline
\textbf{Pred:TensE} & - & - & - & 0.00 & - & - & 0.00 & - & 0.00 & - & - & - & - & 0.00 & - \\ \hline
\textbf{Pred:NegE} & - & - & - & 0.00 & - & - & - & - & - & - & - & - & - & 0.00 & - \\ \hline
\textbf{Pred:VerbE} & 0.00 & \textbf{2.77} & 0.00 & 1.12 & 0.74 & \textbf{2.07} & 1.20 & 0.00 & 0.06 & 0.14 & 0.00 & \textbf{2.15} & \textbf{2.15} & 1.09 & 0.80 \\ \hline
\textbf{CircE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{CorefE} & \textbf{12.20} & 0.00 & 11.11 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{4.27} & \textbf{4.27} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{9.90} \\ \hline
\textbf{LinkE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{NumE} & - & 0.00 & - & 0.00 & 0.00 & 0.00 & - & - & - & - & - & - & - & 0.00 & - \\ \hline
\textbf{OthE} & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 26.32 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 12.82 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 11.63 \\ \hline
\textbf{Total} & \textbf{4.24} & 2.43 & 2.31 & 1.76 & 1.66 & \textbf{10.25} & 4.58 & 3.50 & 1.98 & 1.87 & 7.89 & 2.98 & \textbf{8.33} & 2.50 & 4.12 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrr|rrrrrr|rrrrrr|}
\hline
 & \multicolumn{6}{c|}{BART as pre-trained models} & \multicolumn{6}{c|}{PEGASUS as pre-trained models} & \multicolumn{6}{c|}{T5 as pre-trained models} \\ \cline{2-19} 
 & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-19} 
 & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\textbf{FactCC} & 0.2399 & 0.2370 & 0.2426 & 0.2408 & \textbf{0.2432} & 0.2370 & 0.2349 & 0.2362 & 0.2344 & 0.2373 & 0.2323 & \textbf{0.2386} & 0.2380 & 0.2374 & \textbf{0.2415} & 0.2395 & 0.2411 & 0.2395 \\
\textbf{DAE} & 0.1776 & 0.1754 & 0.1757 & \textbf{0.1783} & 0.1779 & 0.1737 & 0.1837 & 0.1766 & 0.1805 & 0.1796 & \textbf{0.1866} & 0.1809 & 0.1800 & 0.1800 & 0.1768 & 0.1812 & \textbf{0.1829} & 0.1812 \\
\textbf{QuestEval} & 0.4803 & \textbf{0.4808} & 0.4774 & 0.4798 & 0.4785 & 0.4778 & \textbf{0.4794} & 0.4793 & 0.4793 & 0.4790 & 0.4789 & 0.4790 & 0.4819 & 0.4784 & 0.4797 & \textbf{0.4824} & 0.4808 & 0.4796 \\
\textbf{BARTScore} & -2.5505 & -2.5475 & -2.5517 & -2.5510 & \textbf{-2.5462} & -2.5581 & -2.5618 & -2.5581 & -2.5644 & \textbf{-2.5385} & -2.5452 & -2.5444 & -2.5373 & -2.5484 & -2.5463 & \textbf{-2.5350} & -2.5464 & -2.5475 \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrr|rrrrrr|rrrrrr|}
\hline
 & \multicolumn{6}{c|}{BART as pre-trained models} & \multicolumn{6}{c|}{PEGASUS as pre-trained models} & \multicolumn{6}{c|}{T5 as pre-trained models} \\ \cline{2-19} 
 & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-19} 
 & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\textbf{FactCC} & 0.1381 & 0.1397 & 0.1347 & \textbf{0.1410} & 0.1298 & 0.1327 & 0.1366 & 0.1297 & 0.1305 & 0.1348 & \textbf{0.1379} & 0.1364 & \textbf{0.1479} & 0.1309 & 0.1309 & 0.1322 & 0.1310 & 0.1297 \\
\textbf{DAE} & 0.0754 & 0.0838 & 0.0858 & 0.0883 & 0.0954 & \textbf{0.0996} & 0.0890 & 0.0879 & 0.0883 & \textbf{0.0967} & 0.0958 & 0.0946 & 0.0877 & 0.0921 & 0.0921 & \textbf{0.0933} & 0.0896 & 0.0921 \\
\textbf{QuestEval} & 0.3757 & \textbf{0.3774} & 0.3765 & 0.3764 & 0.3765 & 0.3771 & 0.3758 & \textbf{0.3795} & 0.3783 & 0.3782 & 0.3788 & 0.3786 & 0.3759 & 0.3780 & 0.3774 & 0.3780 & 0.3777 & \textbf{0.3783} \\
\textbf{BARTScore} & -2.7102 & \textbf{-2.6945} & -2.7290 & -2.7283 & -2.7231 & -2.7106 & \textbf{-2.5409} & -2.6548 & -2.6398 & -2.6993 & -2.6295 & -2.6284 & \textbf{-2.5735} & -2.6996 & -2.6982 & -2.6973 & -2.6974 & -2.6948 \\ \hline
\end{tabular}
\begin{tabular}{|cc|rrrrrr|rrrrrr|rrrrrr|}
\hline
\multicolumn{2}{|l|}{\multirow{3}{*}{}} & \multicolumn{6}{c|}{BART as the pre-trained model} & \multicolumn{6}{c|}{PEGASUS as the pre-trained model} & \multicolumn{6}{c|}{T5 as the pre-trained model}                                                                                                                                                                                      \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}}                                                                        \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \textbf{P} & 2.78 & 22.22 & 7.41 & 15.15 & 13.79 & 15.38 & 24.00 & 9.09 & 18.75 & 26.92 & 25.00 & 23.08 & 20.00 & 20.00 & 10.00 & 25.00 & 10.00 & 14.29                                  \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.96 & 3.85 & 1.92 & 4.81 & 3.85 & 3.85 & 5.77 & 1.92 & 2.88 & 6.73 & 3.85 & 2.88 & 6.73 & 0.96 & 0.96 & 6.73 & 0.96 & 2.56                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 2.02 & \textbf{11.36} & 4.72 & 10.59 & 9.09 & 9.62 & 14.71 & 5.21 & 8.93 & \textbf{16.83} & 11.90 & 9.62 & 14.34 & 4.03 & 3.47 & \textbf{16.20} & 3.47 & 7.46                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \textbf{P} & 100.00 & 0.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \textbf{P} & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \textbf{P} & - & - & 0.00 & 0.00 & - & - & - & 0.00 & 0.00 & - & 0.00 & - & - & - & - & - & - & -                                      \\
\multicolumn{1}{|c|}{} & \textbf{R} & - & - & 100.00 & 100.00 & - & - & - & 100.00 & 100.00 & - & 100.00 & - & - & - & - & - & - & -                                      \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & - & - & 0.00 & 0.00 & - & - & - & 0.00 & 0.00 & - & 0.00 & - & - & - & - & - & - & -                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \textbf{P} & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \textbf{P} & 16.67 & 3.70 & 3.85 & 19.05 & 14.29 & 16.67 & 0.00 & 7.69 & 5.26 & 0.00 & 33.33 & 14.29 & 0.00 & 0.00 & 0.00 & 42.86 & 27.27 & 50.00                                  \\
\multicolumn{1}{|c|}{} & \textbf{R} & 1.23 & 1.23 & 1.23 & 4.94 & 2.47 & 4.94 & 0.00 & 1.23 & 1.23 & 0.00 & 2.47 & 1.23 & 0.00 & 0.00 & 0.00 & 3.70 & 3.70 & 3.70                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 4.76 & 2.65 & 2.70 & \textbf{12.12} & 7.30 & 11.30 & 0.00 & 3.76 & 3.18 & 0.00 & \textbf{9.52} & 4.59 & 0.00 & 0.00 & 0.00 & 13.76 & 12.00 & \textbf{14.29}                         \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \textbf{P} & 0.00 & 0.00 & 0.00 & 0.00 & 100.0 & 0.00 & 0.00 & 0.00 & 100.0 & 0.00 & 100.0 & 100.0 & 100.0 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \textbf{P} & 12.50 & 0.00 & 0.00 & 40.00 & 15.38 & 12.50 & 0.00 & 0.00 & 0.00 & 8.33 & 11.11 & 25.00 & 12.50 & 0.00 & 0.00 & 31.25 & 9.09 & 14.29                                  \\
\multicolumn{1}{|c|}{} & \textbf{R} & 2.560 & 0.00 & 0.00 & 10.26 & 5.13 & 2.56 & 0.00 & 0.00 & 0.00 & 2.56 & 2.56 & 7.69 & 2.56 & 0.00 & 0.00 & 12.82 & 2.56 & 2.56                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 7.04 & 0.00 & 0.00 & \textbf{25.32} & 10.99 & 7.04 & 0.00 & 0.00 & 0.00 & 5.75 & 6.67 & \textbf{17.24} & 7.04 & 0.00 & 0.00 & \textbf{24.27} & 6.02 & 7.46                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \textbf{P} & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \textbf{P} & 33.33 & 100.00 & 100.00 & 50.00 & 0.00 & 100.00 & 40.00 & 0.00 & 0.00 & 50.00 & 0.00 & 0.00 & 0.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 25.00 & 0.00 & 0.00 & 25.00 & 0.00 & 0.00 & 50.00 & 0.00 & 0.00 & 50.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 31.25 & 0.00 & 0.00 & \textbf{41.67} & 0.00 & 0.00 & 41.67 & 0.00 & 0.00 & \textbf{50.00} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \textbf{P} & - & 0.00 & - & - & - & - & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\
\multicolumn{1}{|c|}{} & \textbf{R} & - & 100.00 & - & - & - & - & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00                                 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & - & 0.00 & - & - & - & - & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00                                   \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \textbf{P} & 7.27 & 9.26 & 4.76 & 20.29 & 13.79 & 15.00 & 20.00 & 6.38 & 8.51 & 20.00 & 18.92 & 19.44 & 17.02 & 7.14 & 3.03 & 27.78 & 14.71 & 20.83                                  \\
\multicolumn{1}{|c|}{} & \textbf{R} & 1.53 & 1.91 & 1.15 & 5.34 & 3.05 & 3.44 & 3.05 & 1.15 & 1.53 & 3.82 & 2.67 & 2.67 & 3.05 & 0.38 & 0.38 & 5.73 & 1.91 & 1.91                                   \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 4.15 & 5.23 & 2.92 & \textbf{13.01} & 8.10 & 8.96 & 9.48 & 3.33 & 4.44 & \textbf{10.82} & 8.54 & 8.62 & 8.89 & 1.57 & 1.27 & \textbf{15.69} & 6.28 & 6.98                                   \\ \hline
\end{tabular}
\begin{tabular}{|cc|rrrrrr|rrrrrr|rrrrrr|}
\hline
\multicolumn{2}{|l|}{\multirow{3}{*}{}} & \multicolumn{6}{c|}{BART as the pre-trained model} & \multicolumn{6}{c|}{PEGASUS as the pre-trained model} & \multicolumn{6}{c|}{T5 as the pre-trained model}                                                                                                        \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}}                                                                        \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \textbf{TP} & 1 & 4 & 2 & 5 & 4 & 4 & 6 & 2 & 3 & 7 & 4 & 3 & 7 & 1 & 1 & 7 & 1 & 1                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 35 & 14 & 25 & 28 & 25 & 22 & 19 & 20 & 13 & 19 & 12 & 10 & 28 & 4 & 9 & 21 & 9 & 9                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 103 & 100 & 102 & 99 & 100 & 100 & 98 & 102 & 101 & 97 & 100 & 101 & 97 & 103 & 103 & 97 & 103 & 103                                    \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 0 & 1 & 1 & 0 & 1 & 1 & 1 & 3 & 2 & 1 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6                                      \\ \hline
\multicolumn{1}{|l|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \multicolumn{1}{l|}{\textbf{TP}} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{\textbf{FP}} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{\textbf{FN}} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1                                      \\ \hline
\multicolumn{1}{|l|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \multicolumn{1}{l|}{\textbf{TP}} & - & - & 0 & 0 & - & - & - & 0 & 0 & - & 0 & - & - & - & - & - & - & -                                      \\
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{\textbf{FP}} & - & - & 1 & 1 & - & - & - & 2 & 2 & - & 1 & - & - & - & - & - & - & -                                      \\
\multicolumn{1}{|l|}{} & \multicolumn{1}{l|}{\textbf{FN}} & - & - & 0 & 0 & - & - & - & 0 & 0 & - & 0 & - & - & - & - & - & - & -                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \textbf{TP} & 1 & 1 & 1 & 4 & 2 & 4 & 0 & 1 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 3 & 3 & 3                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 5 & 26 & 25 & 17 & 12 & 20 & 3 & 2 & 18 & 3 & 4 & 6 & 2 & 5 & 13 & 4 & 8 & 3                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 80 & 80 & 80 & 77 & 79 & 77 & 81 & 80 & 80 & 81 & 79 & 80 & 81 & 81 & 81 & 78 & 78 & 78                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 2 & 1 & 3 & 2 & 0 & 1 & 2 & 1 & 0 & 3 & 0 & 0 & 0 & 1 & 5 & 1 & 1 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 14 & 4 & 14                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \textbf{TP} & 1 & 0 & 0 & 4 & 2 & 1 & 0 & 0 & 0 & 1 & 1 & 3 & 1 & 0 & 0 & 5 & 1 & 1                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 7 & 6 & 5 & 6 & 11 & 7 & 3 & 4 & 5 & 11 & 8 & 9 & 7 & 2 & 3 & 11 & 10 & 6                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 38 & 39 & 39 & 35 & 37 & 38 & 39 & 39 & 39 & 38 & 38 & 36 & 38 & 39 & 39 & 34 & 38 & 38                                     \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \textbf{TP} & 1 & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 2 & 0 & 0 & 1 & 1 & 0 & 3 & 1 & 2 & 2 & 2 & 2 & 1 & 0 & 0 & 1 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 3 & 4 & 4 & 3 & 4 & 4 & 2 & 4 & 4 & 2 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \textbf{TP} & - & 0 & - & - & - & - & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & - & 1 & - & - & - & - & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1                                      \\
\multicolumn{1}{|c|}{} & \textbf{FN} & - & 0 & - & - & - & - & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0                                      \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \textbf{TP} & 4 & 5 & 3 & 14 & 8 & 9 & 8 & 3 & 4 & 10 & 7 & 7 & 8 & 1 & 1 & 15 & 5 & 5                                      \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 51 & 49 & 60 & 55 & 50 & 51 & 32 & 44 & 43 & 40 & 30 & 29 & 39 & 13 & 32 & 39 & 29 & 19                                     \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 258 & 257 & 259 & 248 & 254 & 253 & 254 & 259 & 258 & 252 & 255 & 255 & 254 & 261 & 261 & 247 & 257 & 257                                    \\ \hline
\end{tabular}
\begin{tabular}{|c|rrrrrr|rrrrrr|rrrrrr|}
\hline
\multicolumn{1}{|l|}{\multirow{3}{*}{}} & \multicolumn{6}{c|}{BART as the pre-trained model} & \multicolumn{6}{c|}{PEGASUS as the pre-trained model} & \multicolumn{6}{c|}{T5 as the pre-trained model} \\ \cline{2-19} 
\multicolumn{1}{|l|}{} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-19} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\textbf{Ent:ObjE} & 5.17 & \textbf{5.82} & 4.46 & 3.90 & 4.23 & 5.07 & \textbf{15.59} & 4.22 & 4.37 & 8.16 & 14.87 & 11.67 & 11.79 & 2.49 & 2.39 & \textbf{16.33} & 13.41 & 11.67 \\ \hline
\textbf{Ent:AttrE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Pred:ModE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Pred:TensE} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.00 & - & - & - \\ \hline
\textbf{Pred:NegE} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ \hline
\textbf{Pred:VerbE} & 0.00 & \textbf{2.71} & 2.40 & 0.00 & 1.31 & 1.20 & \textbf{2.07} & 1.89 & 1.81 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.81 & 2.15 & \textbf{4.15} & 2.07 \\ \hline
\textbf{CircE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{CorefE} & \textbf{12.20} & 0.00 & 0.00 & 11.11 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{LinkE} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{NumE} & - & - & - & - & - & - & 0.00 & 0.00 & 0.00 & - & 0.00 & 0.00 & - & - & - & - & - & - \\ \hline
\textbf{OthE} & \textbf{45.45} & 0.00 & 9.09 & 0.00 & 0.00 & 0.00 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\textbf{Total} & 4.24 & \textbf{4.28} & 3.60 & 2.31 & 2.63 & 3.00 & \textbf{10.25} & 2.22 & 2.40 & 3.50 & 6.58 & 5.24 & 7.89 & 0.97 & 1.80 & \textbf{8.33} & 7.65 & 5.99 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|llllll|llllll|llllll|}
\hline
\multicolumn{2}{|l|}{\multirow{3}{*}{}} & \multicolumn{6}{c|}{BART as the pre-trained model} & \multicolumn{6}{c|}{PEGASUS as the pre-trained model} & \multicolumn{6}{c|}{T5 as the pre-trained model} \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{Infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \textbf{P} & 5.30 & 6.48 & 5.10 & 5.56 & 5.26 & 6.17 & 20.97 & 11.76 & 13.33 & 21.05 & 32.00 & 27.27 & 14.12 & 12.50 & 10.00 & 42.11 & 30.43 & 27.27 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 4.73 & 4.14 & 2.96 & 1.78 & 2.37 & 2.96 & 7.69 & 1.18 & 1.18 & 2.37 & 4.73 & 3.55 & 7.10 & 0.59 & 0.59 & 4.73 & 4.14 & 3.55 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 5.17 & \textbf{5.82} & 4.46 & 3.90 & 4.23 & 5.07 & \textbf{15.59} & 4.22 & 4.37 & 8.16 & 14.87 & 11.67 & 11.79 & 2.49 & 2.39 & \textbf{16.33} & 13.41 & 11.67 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \textbf{P} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 & 0.00 & 0.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 100.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \textbf{P} & 100.00 & 0.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 0.00 & 0.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \textbf{P} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.00 & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{R} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 100.00 & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0.00 & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \textbf{P} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{R} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \textbf{P} & 0.00 & 5.71 & 4.26 & 0.00 & 2.63 & 2.13 & 33.33 & 11.11 & 8.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 8.33 & 100.00 & 66.67 & 33.33 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.87 & 0.87 & 0.00 & 0.44 & 0.44 & 0.44 & 0.44 & 0.44 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.44 & 0.44 & 0.87 & 0.44 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & \textbf{2.71} & 2.40 & 0.00 & 1.31 & 1.20 & \textbf{2.07} & 1.89 & 1.81 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 1.81 & 2.15 & \textbf{4.15} & 2.07 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \textbf{P} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 & 100.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 & 100.00 & 0.00 & 100.00 & 100.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \textbf{P} & 33.33 & 0.00 & 0.00 & 25.00 & 0.00 & 100.00 & 100.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 100.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 3.45 & 0.00 & 0.00 & 3.45 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & \textbf{12.20} & 0.00 & 0.00 & 11.11 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \textbf{P} & 0.00 & 100.00 & 100.00 & 0.00 & 0.00 & 0.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 & 100.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \textbf{P} & - & - & - & - & - & - & 0.00 & 0.00 & 0.00 & - & 0.00 & 0.00 & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{R} & - & - & - & - & - & - & 100.00 & 100.00 & 100.00 & - & 100.00 & 100.00 & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & - & - & - & - & - & - & 0.00 & 0.00 & 0.00 & - & 0.00 & 0.00 & - & - & - & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \textbf{P} & 50.00 & 100.00 & 7.69 & 0.00 & 0.00 & 0.00 & 50.00 & 100.00 & 100.00 & 100.00 & 0.00 & 0.00 & 50.00 & 100.00 & 100.00 & 100.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 33.33 & 0.00 & 33.33 & 0.00 & 0.00 & 0.00 & 33.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 33.33 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & \textbf{45.45} & 0.00 & 9.09 & 0.00 & 0.00 & 0.00 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{45.45} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \textbf{P} & 5.52 & 6.04 & 4.88 & 3.92 & 4.03 & 4.41 & 21.74 & 5.45 & 7.14 & 13.79 & 21.05 & 20.69 & 14.13 & 6.67 & 8.00 & 42.86 & 27.27 & 21.88 \\
\multicolumn{1}{|c|}{} & \textbf{R} & 2.19 & 1.97 & 1.75 & 0.88 & 1.10 & 1.32 & 3.29 & 0.66 & 0.66 & 0.88 & 1.75 & 1.32 & 2.85 & 0.22 & 0.44 & 1.97 & 1.97 & 1.54 \\
\multicolumn{1}{|c|}{} & \textbf{$\rm{F_{0.5}}$} & 4.24 & \textbf{4.28} & 3.60 & 2.31 & 2.63 & 3.00 & \textbf{10.25} & 2.22 & 2.40 & 3.50 & 6.58 & 5.24 & 7.89 & 0.97 & 1.80 & \textbf{8.33} & 7.65 & 5.99 \\ \hline
\end{tabular}
\begin{tabular}{|cc|rrrrrr|rrrrrr|rrrrrr|}
\hline
\multicolumn{2}{|l|}{\multirow{3}{*}{}} & \multicolumn{6}{c|}{BART as the pre-trained model} & \multicolumn{6}{c|}{PEGASUS as the pre-trained model} & \multicolumn{6}{c|}{T5 as the pre-trained model} \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{3-20} 
\multicolumn{2}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{infill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{infill-r}} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \textbf{TP} & 8 & 7 & 5 & 3 & 4 & 5 & 13 & 2 & 2 & 4 & 8 & 6 & 12 & 1 & 1 & 8 & 7 & 6 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 143 & 101 & 93 & 51 & 72 & 76 & 49 & 15 & 13 & 15 & 17 & 16 & 73 & 7 & 9 & 11 & 16 & 16 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 161 & 162 & 164 & 166 & 165 & 164 & 156 & 167 & 167 & 165 & 161 & 163 & 157 & 168 & 168 & 161 & 162 & 163 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 1 & 2 & 2 & 5 & 2 & 2 & 0 & 5 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 & 7 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \textbf{TP} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0 & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FP} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 1 & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FN} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & 0 & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \textbf{TP} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FP} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FN} & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \textbf{TP} & 0 & 2 & 2 & 0 & 1 & 1 & 2 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 2 & 1 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 16 & 33 & 45 & 29 & 37 & 46 & 2 & 8 & 11 & 6 & 3 & 3 & 3 & 6 & 11 & 0 & 1 & 2 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 229 & 227 & 227 & 229 & 228 & 228 & 228 & 228 & 228 & 229 & 229 & 229 & 229 & 229 & 228 & 228 & 227 & 228 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 7 & 1 & 1 & 2 & 3 & 4 & 0 & 0 & 1 & 1 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 4 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \textbf{TP} & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 2 & 1 & 3 & 3 & 2 & 0 & 0 & 3 & 1 & 3 & 1 & 0 & 2 & 1 & 1 & 1 & 3 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 28 & 29 & 29 & 28 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 & 29 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \textbf{TP} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 1 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 & 12 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \textbf{TP} & - & - & - & - & - & - & 0 & 0 & 0 & 0 & 0 & 0 & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FP} & - & - & - & - & - & - & 2 & 20 & 7 & 0 & 6 & 1 & - & - & - & - & - & - \\
\multicolumn{1}{|c|}{} & \textbf{FN} & - & - & - & - & - & - & 0 & 0 & 0 & 3 & 0 & 0 & - & - & - & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \textbf{TP} & 1 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 1 & 0 & 12 & 7 & 1 & 1 & 1 & 0 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 2 & 3 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 2 & 3 & 2 & 3 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 & 2 & 3 & 3 & 3 & 3 & 3 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \textbf{TP} & 10 & 9 & 8 & 4 & 5 & 6 & 15 & 3 & 3 & 4 & 8 & 6 & 13 & 1 & 2 & 9 & 9 & 7 \\
\multicolumn{1}{|c|}{} & \textbf{FP} & 171 & 140 & 156 & 98 & 119 & 130 & 54 & 52 & 39 & 25 & 30 & 23 & 79 & 14 & 23 & 12 & 24 & 25 \\
\multicolumn{1}{|c|}{} & \textbf{FN} & 446 & 447 & 448 & 452 & 451 & 450 & 441 & 453 & 453 & 452 & 448 & 450 & 443 & 455 & 454 & 447 & 447 & 449 \\ \hline
\end{tabular}
\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{SAMSum}} \\ \hline
\multicolumn{7}{|c|}{BART as the   pre-trained model} \\ \hline
\multicolumn{1}{|l|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 4.26 & 4.63 & 1.36 & \textbf{15.00} & 9.62 & 8.12 \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.04 & 11.49 & 13.33 & \textbf{13.66} & 7.41 & 13.25 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 4.15 & 5.23 & 2.92 & \textbf{13.01} & 8.10 & 8.96 \\ \hline
\multicolumn{7}{|c|}{PEGASUS as the   pre-trained model} \\ \hline
\multicolumn{1}{|l|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & 0.00 & 0.00 & \textbf{7.46} & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 12.15 & 1.76 & 1.89 & \textbf{13.72} & 5.68 & 9.06 \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.46 & 11.49 & \textbf{15.79} & 7.04 & 18.99 & 13.33 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 9.48 & 3.33 & 4.44 & \textbf{10.82} & 8.54 & 8.62 \\ \hline
\multicolumn{7}{|c|}{T5 as the   pre-trained model} \\ \hline
\multicolumn{1}{|l|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|l|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 10.54 & 0.00 & 0.00 & \textbf{16.18} & 1.87 & 2.16 \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.94 & 7.94 & 7.04 & 24.10 & 24.10 & \textbf{26.67} \\
\multicolumn{1}{|c|}{\textbf{Total}} & 8.89 & 1.57 & 1.27 & \textbf{15.69} & 6.28 & 6.98 \\ \hline
\end{tabular}

\begin{tabular}{|crrrrrr|}
\hline
\multicolumn{7}{|c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{7}{|c|}{BART as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 5.49 & 0.00 & \textbf{10.10} & 0.00 & 0.00 & 5.26 \\
\multicolumn{1}{|c|}{\textbf{R}} & 3.48 & \textbf{3.60} & 2.36 & 1.74 & 2.15 & 2.11 \\
\multicolumn{1}{|c|}{\textbf{U}} & \textbf{12.05} & 9.68 & 5.99 & 4.57 & 5.85 & 5.13 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 4.24 & \textbf{4.28} & 3.60 & 2.31 & 2.63 & 3.00 \\ \hline
\multicolumn{7}{|c|}{PEGASUS as the pre-trained   model} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & \textbf{14.93} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & \textbf{9.32} & 2.20 & 2.20 & 4.44 & 8.89 & 7.04 \\
\multicolumn{1}{|c|}{\textbf{U}} & \textbf{13.33} & 3.40 & 5.75 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{Total}} & \textbf{10.25} & 2.22 & 2.40 & 3.50 & 6.58 & 5.24 \\ \hline
\multicolumn{7}{|c|}{T5 as the pre-trained model} \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{}} & \multicolumn{3}{c}{\textbf{Pseudo}} & \multicolumn{3}{c|}{\textbf{Pseudo+Real}} \\ \cline{2-7} 
\multicolumn{1}{|c|}{} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c}{\textbf{inill-r}} & \multicolumn{1}{c}{\textbf{rule}} & \multicolumn{1}{c}{\textbf{infill}} & \multicolumn{1}{c|}{\textbf{inill-r}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & \textbf{13.33} & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 7.33 & 1.26 & 2.35 & \textbf{8.29} & 7.71 & 5.61 \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.46 & 0.00 & 0.00 & \textbf{18.18} & 14.93 & 13.33 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 7.89 & 0.97 & 1.80 & \textbf{8.33} & 7.65 & 5.99 \\ \hline
\end{tabular}
\begin{tabular}{|ccrrr|ccrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{SAMSum}} & \multicolumn{5}{c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{2}{|c|}{Pre-trained Models} & \multicolumn{1}{c}{BART} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c|}{RoBERTa} & \multicolumn{2}{c|}{Pre-trained Models} & \multicolumn{1}{c}{BART} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c|}{RoBERTa} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 0 & 1 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 2 & 2 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 20 & 28 & 36 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 25 & 20 & 12 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 103 & 104 & 103 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 168 & 167 & 167 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 2 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 1 & 2 & 1 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 6 & 6 & 6 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 7 & 7 & 7 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 1 & 1 & 1 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 2 & 2 & 2 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 7 & 7 & 7 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 1 & 0 & 1 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 81 & 81 & 81 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 229 & 229 & 229 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{CircE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 3 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 1 & 1 & 1 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 14 & 14 & 14 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 5 & 5 & 5 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{CorefE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 39 & 39 & 39 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 29 & 29 & 29 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{LinkE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 1 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 6 & 6 & 6 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 12 & 12 & 12 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{NumE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 2 & 1 & 4 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 4 & 4 & 4 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{OthE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 3 & 3 & 3 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 0 & 1 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Total}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 2 & 2 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 22 & 31 & 43 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 29 & 23 & 15 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 261 & 262 & 261 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 455 & 454 & 454 \\ \hline
\end{tabular}
\begin{tabular}{|ccrrr|ccrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{SAMSum}} & \multicolumn{5}{c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{2}{|c|}{Spacy Models} & \multicolumn{1}{c}{sm} & \multicolumn{1}{c}{md} & \multicolumn{1}{c|}{lg} & \multicolumn{2}{c|}{Spacy Models} & \multicolumn{1}{c}{sm} & \multicolumn{1}{c}{md} & \multicolumn{1}{c|}{lg} \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 3 & 2 & 5 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Ent:ObjE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 2 & 1 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 164 & 119 & 117 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 156 & 211 & 295 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 101 & 102 & 99 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 168 & 167 & 168 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Ent:AttrE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 5 & 4 & 5 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 11 & 15 & 19 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 6 & 6 & 6 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 7 & 7 & 7 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:ModE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 1 & 1 & 1 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 2 & 2 & 2 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:TensE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:NegE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 7 & 7 & 7 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Pred:VerbE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 9 & 1 & 4 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 46 & 33 & 34 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 81 & 81 & 81 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 229 & 229 & 229 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CircE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{CircE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 10 & 8 & 7 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 6 & 6 & 9 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 14 & 14 & 14 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 5 & 5 & 5 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{CorefE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{CorefE}}} & \multicolumn{1}{l|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 3 & 4 & 3 & \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{\textbf{FP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 39 & 39 & 9 & \multicolumn{1}{c|}{} & \multicolumn{1}{l|}{\textbf{FN}} & 29 & 29 & 29 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{LinkE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{LinkE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 1 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 0 & 10 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 6 & 6 & 6 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 12 & 11 & 12 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{NumE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{NumE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 5 & 2 & 2 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & - & - \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 4 & 4 & 4 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & - & - \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{OthE}}} & \multicolumn{1}{c|}{\textbf{TP}} & - & 0 & 0 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{OthE}}} & \multicolumn{1}{c|}{\textbf{TP}} & 0 & 0 & 0 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & - & 1 & 1 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 3 & 21 & 7 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & - & 0 & 0 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 3 & 3 & 3 \\ \hline
\multicolumn{1}{|c|}{\multirow{3}{*}{\textbf{Total}}} & \multicolumn{1}{c|}{\textbf{TP}} & 3 & 2 & 5 & \multicolumn{1}{c|}{\multirow{3}{*}{\textbf{Total}}} & \multicolumn{1}{c|}{\textbf{TP}} & 1 & 3 & 1 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 196 & 136 & 139 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FP}} & 222 & 296 & 364 \\
\multicolumn{1}{|c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 259 & 260 & 257 & \multicolumn{1}{c|}{} & \multicolumn{1}{c|}{\textbf{FN}} & 455 & 453 & 455 \\ \hline
\end{tabular}
\begin{tabular}{|crrr|crrr|}
\hline
\multicolumn{4}{|c|}{\textbf{SAMSum}} & \multicolumn{4}{c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{1}{|c|}{Pre-trained Models} & \multicolumn{1}{c}{BART} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c|}{RoBERTa} & \multicolumn{1}{c|}{Pre-trained Models} & \multicolumn{1}{c}{BART} & \multicolumn{1}{c}{BERT} & \multicolumn{1}{c|}{RoBERTa} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & 0.2325 & 0.2290 & \textbf{0.2348} & \multicolumn{1}{c|}{\textbf{FactCC}} & 0.1273 & \textbf{0.1281} & \textbf{0.1281} \\ \hline
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.1750 & \textbf{0.1756} & 0.1733 & \multicolumn{1}{c|}{\textbf{DAE}} & 0.0867 & \textbf{0.0892} & \textbf{0.0892} \\ \hline
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.4793 & 0.4794 & \textbf{0.4807} & \multicolumn{1}{c|}{\textbf{QuestEval}} & 0.3793 & \textbf{0.3802} & 0.3799 \\ \hline
\multicolumn{1}{|c|}{\textbf{BARTScore}} & \textbf{-2.7799} & -2.7888 & -2.7879 & \multicolumn{1}{c|}{\textbf{BARTScore}} & -2.9237 & -2.9175 & \textbf{-2.9111} \\ \hline
\end{tabular}
\begin{tabular}{|crrr|crrr|}
\hline
\multicolumn{4}{|c|}{\textbf{SAMSum}} & \multicolumn{4}{c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{1}{|c|}{Spacy Models} & \multicolumn{1}{c}{sm} & \multicolumn{1}{c}{md} & \multicolumn{1}{c|}{lg} & \multicolumn{1}{c|}{Spacy Models} & \multicolumn{1}{c}{sm} & \multicolumn{1}{c}{md} & \multicolumn{1}{c|}{lg} \\ \hline
\multicolumn{1}{|c|}{\textbf{FactCC}} & \textbf{0.2380} & 0.2273 & 0.2277 & \multicolumn{1}{c|}{\textbf{FactCC}} & \textbf{0.2282} & 0.2195 & 0.2278 \\
\multicolumn{1}{|c|}{\textbf{DAE}} & 0.1550 & \textbf{0.1625} & 0.1604 & \multicolumn{1}{c|}{\textbf{DAE}} & \textbf{0.1042} & 0.0819 & 0.0865 \\
\multicolumn{1}{|c|}{\textbf{QuestEval}} & 0.4671 & 0.4689 & \textbf{0.4726} & \multicolumn{1}{c|}{\textbf{QuestEval}} & 0.3822 & \textbf{0.3846} & 0.3844 \\
\multicolumn{1}{|c|}{\textbf{BARTScore}} & -2.9895 & \textbf{-2.9477} & -2.9650 & \multicolumn{1}{c|}{\textbf{BARTScore}} & \textbf{-3.0689} & -3.1092 & -3.1079 \\ \hline
\end{tabular}
\begin{tabular}{|crrrr|crrrr|}
\hline
\multicolumn{5}{|c|}{\textbf{SAMSum}} & \multicolumn{5}{c|}{\textbf{DialogSum}} \\ \hline
\multicolumn{5}{|c|}{BART as the pre-trained model} & \multicolumn{5}{c|}{BART as the pre-trained model} \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} & \multicolumn{1}{c|}{} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} \\ \hline
\multicolumn{1}{|l|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{c|}{\textbf{M}} & 5.49 & \multicolumn{1}{r|}{\textbf{5.75}} & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 4.26 & \multicolumn{1}{r|}{\textbf{14.95}} & \textbf{15.00} & 11.63 & \multicolumn{1}{c|}{\textbf{R}} & 3.48 & \multicolumn{1}{r|}{\textbf{3.80}} & 1.74 & \textbf{2.51} \\
\multicolumn{1}{|c|}{\textbf{U}} & \textbf{7.04} & \multicolumn{1}{r|}{5.26} & \textbf{13.66} & 7.41 & \multicolumn{1}{c|}{\textbf{U}} & \textbf{12.05} & \multicolumn{1}{r|}{3.50} & 4.57 & \textbf{7.69} \\
\multicolumn{1}{|c|}{\textbf{Total}} & 4.15 & \multicolumn{1}{r|}{\textbf{11.58}} & \textbf{13.01} & 9.36 & \multicolumn{1}{c|}{\textbf{Total}} & \textbf{4.24} & \multicolumn{1}{r|}{3.91} & 2.31 & \textbf{3.47} \\ \hline
\multicolumn{5}{|c|}{PEGASUS as the pre-trained model} & \multicolumn{5}{c|}{PEGASUS as the pre-trained model} \\ \hline
\multicolumn{1}{|l|}{} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} & \multicolumn{1}{c|}{\textbf{}} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} \\ \hline
\multicolumn{1}{|c|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{c|}{\textbf{M}} & 14.93 & \multicolumn{1}{r|}{14.93} & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & 12.15 & \multicolumn{1}{r|}{\textbf{14.29}} & 13.72 & \textbf{18.07} & \multicolumn{1}{c|}{\textbf{R}} & 9.32 & \multicolumn{1}{r|}{\textbf{9.97}} & 4.44 & \textbf{6.49} \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.46 & \multicolumn{1}{r|}{7.46} & \textbf{7.04} & 6.33 & \multicolumn{1}{c|}{\textbf{U}} & 13.33 & \multicolumn{1}{r|}{\textbf{14.93}} & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 9.48 & \multicolumn{1}{r|}{\textbf{11.19}} & 10.82 & \textbf{13.83} & \multicolumn{1}{c|}{\textbf{Total}} & 10.25 & \multicolumn{1}{r|}{\textbf{10.87}} & 3.50 & \textbf{5.14} \\ \hline
\multicolumn{5}{|c|}{T5 as the pre-trained model} & \multicolumn{5}{c|}{T5 as the pre-trained model} \\ \hline
\multicolumn{1}{|c|}{} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} & \multicolumn{1}{c|}{\textbf{}} & \multicolumn{2}{c|}{\textbf{Pseudo}} & \multicolumn{2}{c|}{\textbf{Pseudo+Real}} \\ \hline
\multicolumn{1}{|c|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{SAMSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c|}{\textbf{corpus}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} & \multicolumn{1}{c}{\textbf{DialogSum}} & \multicolumn{1}{c|}{\textbf{Mix}} \\ \hline
\multicolumn{1}{|c|}{\textbf{M}} & 0.00 & \multicolumn{1}{r|}{0.00} & 0.00 & 0.00 & \multicolumn{1}{c|}{\textbf{M}} & 13.33 & \multicolumn{1}{r|}{13.33} & 0.00 & 0.00 \\
\multicolumn{1}{|c|}{\textbf{R}} & \textbf{10.54} & \multicolumn{1}{r|}{14.53} & \textbf{16.18} & 15.28 & \multicolumn{1}{c|}{\textbf{R}} & 7.33 & \multicolumn{1}{r|}{\textbf{9.12}} & 8.29 & \textbf{9.13} \\
\multicolumn{1}{|c|}{\textbf{U}} & 7.94 & \multicolumn{1}{r|}{7.94} & \textbf{24.10} & 14.93 & \multicolumn{1}{c|}{\textbf{U}} & 7.46 & \multicolumn{1}{r|}{7.46} & \textbf{18.18} & 8.47 \\
\multicolumn{1}{|c|}{\textbf{Total}} & 8.89 & \multicolumn{1}{r|}{\textbf{11.90}} & \textbf{15.69} & 13.49 & \multicolumn{1}{c|}{\textbf{Total}} & 7.89 & \multicolumn{1}{r|}{\textbf{9.38}} & \textbf{8.33} & 8.04 \\ \hline
\end{tabular}
